Hydrodynamic forces on assemblies of non-spherical particles: orientation and voidage effects

This work provides a recipe for creating drag, lift and torque closures for static assemblies of axisymmetric, non-spherical particles. Apart from Reynolds number $Re$ and solids volume fraction $\epsilon_s$, we propose four additional parameters to characterize the flow through non-spherical particle assemblies. Two parameters consider the mutual orientations of particles (the orientation tensor eigenvalues $S_1$ and $S_2$) and two angles represent the flow direction (polar and azimuthal angles $\alpha$ and $\beta$). Interestingly, we observe that the hydrodynamic forces on the particles are independent of the mutual particle orientations. Rather, the most important parameter representing the particle configuration itself is the incident angle $\phi$ of the individual particles with respect to the incoming flow. Moreover, we observe that our earlier finding of sine-squared scaling of drag for isolated particles (Sanjeevi & Padding 2017) holds on average even for a multiparticle system in both the viscous and inertial regimes. Similarly, we observe that the average lift for a multiparticle system follows sine-cosine scaling, as is observed for isolated particles. Such findings are very helpful since the pressure drop of a packed bed or porous media can be computed just with the knowledge of orientation distribution of particles and their drag at $\phi=0^\circ$ and $\phi=90^\circ$ for a given $Re$ and $\epsilon_s$. With the identified dependent parameters, we propose drag, lift and torque closures for multiparticle systems.

==> pics/sphere_quad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=3.659in,
height=3.82in,
at={(1.243in,0.516in)},
scale only axis,
plot box ratio=1.333 1 1,
unbounded coords=jump,
xmin=0,
xmax=2,
tick align=outside,
ymin=0,
ymax=1.5,
zmin=0,
zmax=1.5,
view={128.6328125}{30.7353515625},
axis line style={draw=none},
ticks=none
]
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
1.3	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	1.3	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0	1.3\\
};
 
\addplot3[%
surf, z buffer=sort, colormap={my}{
    rgb255=(100,100,100) 
    rgb255=(175,175,175) 
    rgb255=(255,255,255)
}, mesh/rows=33]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	0	0\\
nan	0	0.0980171403295606	0.0980171403295606\\
nan	0	0.195090322016128	0.195090322016128\\
nan	0	0.290284677254462	0.290284677254462\\
nan	0	0.38268343236509	0.38268343236509\\
nan	0	0.471396736825998	0.471396736825998\\
nan	0	0.555570233019602	0.555570233019602\\
nan	0	0.634393284163645	0.634393284163645\\
nan	0	0.707106781186547	0.707106781186547\\
nan	0	0.773010453362737	0.773010453362737\\
nan	0	0.831469612302545	0.831469612302545\\
nan	0	0.881921264348355	0.881921264348355\\
nan	0	0.923879532511287	0.923879532511287\\
nan	0	0.956940335732209	0.956940335732209\\
nan	0	0.98078528040323	0.98078528040323\\
nan	0	0.995184726672197	0.995184726672197\\
-0	0	1	1\\
-0	-0	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	0	0\\
nan	nan	0.0980171403295606	0.0980171403295606\\
nan	nan	0.195090322016128	0.195090322016128\\
nan	nan	0.290284677254462	0.290284677254462\\
nan	nan	0.38268343236509	0.38268343236509\\
nan	nan	0.471396736825998	0.471396736825998\\
nan	nan	0.555570233019602	0.555570233019602\\
nan	nan	0.634393284163645	0.634393284163645\\
nan	nan	0.707106781186547	0.707106781186547\\
nan	nan	0.773010453362737	0.773010453362737\\
nan	nan	0.831469612302545	0.831469612302545\\
nan	nan	0.881921264348355	0.881921264348355\\
nan	nan	0.923879532511287	0.923879532511287\\
nan	nan	0.956940335732209	0.956940335732209\\
nan	nan	0.98078528040323	0.98078528040323\\
nan	nan	0.995184726672197	0.995184726672197\\
-0	-0	1	1\\
-0	-0	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	0	0\\
nan	nan	0.0980171403295606	0.0980171403295606\\
nan	nan	0.195090322016128	0.195090322016128\\
nan	nan	0.290284677254462	0.290284677254462\\
nan	nan	0.38268343236509	0.38268343236509\\
nan	nan	0.471396736825998	0.471396736825998\\
nan	nan	0.555570233019602	0.555570233019602\\
nan	nan	0.634393284163645	0.634393284163645\\
nan	nan	0.707106781186547	0.707106781186547\\
nan	nan	0.773010453362737	0.773010453362737\\
nan	nan	0.831469612302545	0.831469612302545\\
nan	nan	0.881921264348355	0.881921264348355\\
nan	nan	0.923879532511287	0.923879532511287\\
nan	nan	0.956940335732209	0.956940335732209\\
nan	nan	0.98078528040323	0.98078528040323\\
nan	nan	0.995184726672197	0.995184726672197\\
-0	-0	1	1\\
-0	-0	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	0	0\\
nan	nan	0.0980171403295606	0.0980171403295606\\
nan	nan	0.195090322016128	0.195090322016128\\
nan	nan	0.290284677254462	0.290284677254462\\
nan	nan	0.38268343236509	0.38268343236509\\
nan	nan	0.471396736825998	0.471396736825998\\
nan	nan	0.555570233019602	0.555570233019602\\
nan	nan	0.634393284163645	0.634393284163645\\
nan	nan	0.707106781186547	0.707106781186547\\
nan	nan	0.773010453362737	0.773010453362737\\
nan	nan	0.831469612302545	0.831469612302545\\
nan	nan	0.881921264348355	0.881921264348355\\
nan	nan	0.923879532511287	0.923879532511287\\
nan	nan	0.956940335732209	0.956940335732209\\
nan	nan	0.98078528040323	0.98078528040323\\
nan	nan	0.995184726672197	0.995184726672197\\
-0	-0	1	1\\
-0	-0	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	0	0\\
nan	nan	0.0980171403295606	0.0980171403295606\\
nan	nan	0.195090322016128	0.195090322016128\\
nan	nan	0.290284677254462	0.290284677254462\\
nan	nan	0.38268343236509	0.38268343236509\\
nan	nan	0.471396736825998	0.471396736825998\\
nan	nan	0.555570233019602	0.555570233019602\\
nan	nan	0.634393284163645	0.634393284163645\\
nan	nan	0.707106781186547	0.707106781186547\\
nan	nan	0.773010453362737	0.773010453362737\\
nan	nan	0.831469612302545	0.831469612302545\\
nan	nan	0.881921264348355	0.881921264348355\\
nan	nan	0.923879532511287	0.923879532511287\\
nan	nan	0.956940335732209	0.956940335732209\\
nan	nan	0.98078528040323	0.98078528040323\\
nan	nan	0.995184726672197	0.995184726672197\\
-0	-0	1	1\\
-0	-0	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	0	0\\
nan	nan	0.0980171403295606	0.0980171403295606\\
nan	nan	0.195090322016128	0.195090322016128\\
nan	nan	0.290284677254462	0.290284677254462\\
nan	nan	0.38268343236509	0.38268343236509\\
nan	nan	0.471396736825998	0.471396736825998\\
nan	nan	0.555570233019602	0.555570233019602\\
nan	nan	0.634393284163645	0.634393284163645\\
nan	nan	0.707106781186547	0.707106781186547\\
nan	nan	0.773010453362737	0.773010453362737\\
nan	nan	0.831469612302545	0.831469612302545\\
nan	nan	0.881921264348355	0.881921264348355\\
nan	nan	0.923879532511287	0.923879532511287\\
nan	nan	0.956940335732209	0.956940335732209\\
nan	nan	0.98078528040323	0.98078528040323\\
nan	nan	0.995184726672197	0.995184726672197\\
-0	-0	1	1\\
-0	-0	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	0	0\\
nan	nan	0.0980171403295606	0.0980171403295606\\
nan	nan	0.195090322016128	0.195090322016128\\
nan	nan	0.290284677254462	0.290284677254462\\
nan	nan	0.38268343236509	0.38268343236509\\
nan	nan	0.471396736825998	0.471396736825998\\
nan	nan	0.555570233019602	0.555570233019602\\
nan	nan	0.634393284163645	0.634393284163645\\
nan	nan	0.707106781186547	0.707106781186547\\
nan	nan	0.773010453362737	0.773010453362737\\
nan	nan	0.831469612302545	0.831469612302545\\
nan	nan	0.881921264348355	0.881921264348355\\
nan	nan	0.923879532511287	0.923879532511287\\
nan	nan	0.956940335732209	0.956940335732209\\
nan	nan	0.98078528040323	0.98078528040323\\
nan	nan	0.995184726672197	0.995184726672197\\
-0	-0	1	1\\
-0	-0	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	nan	nan\\
nan	nan	0	0\\
nan	nan	0.0980171403295606	0.0980171403295606\\
nan	nan	0.195090322016128	0.195090322016128\\
nan	nan	0.290284677254462	0.290284677254462\\
nan	nan	0.38268343236509	0.38268343236509\\
nan	nan	0.471396736825998	0.471396736825998\\
nan	nan	0.555570233019602	0.555570233019602\\
nan	nan	0.634393284163645	0.634393284163645\\
nan	nan	0.707106781186547	0.707106781186547\\
nan	nan	0.773010453362737	0.773010453362737\\
nan	nan	0.831469612302545	0.831469612302545\\
nan	nan	0.881921264348355	0.881921264348355\\
nan	nan	0.923879532511287	0.923879532511287\\
nan	nan	0.956940335732209	0.956940335732209\\
nan	nan	0.98078528040323	0.98078528040323\\
nan	nan	0.995184726672197	0.995184726672197\\
-0	-0	1	1\\
0	-0	nan	nan\\
6.00181885830868e-18	nan	nan	nan\\
1.19458369200839e-17	nan	nan	nan\\
1.777481004206e-17	nan	nan	nan\\
2.34326020266315e-17	nan	nan	nan\\
2.88647252441233e-17	nan	nan	nan\\
3.40188653784503e-17	nan	nan	nan\\
3.88453852425793e-17	nan	nan	nan\\
4.32978028117747e-17	nan	nan	nan\\
4.7333238870906e-17	nan	nan	nan\\
5.09128299647301e-17	nan	nan	nan\\
5.400210267421e-17	nan	nan	nan\\
5.6571305614385e-17	nan	nan	nan\\
5.85956959564722e-17	nan	nan	nan\\
6.00557777148328e-17	nan	nan	nan\\
6.0937489503972e-17	nan	nan	nan\\
6.12323399573677e-17	nan	0	0\\
6.0937489503972e-17	nan	0.0980171403295606	0.0980171403295606\\
6.00557777148328e-17	nan	0.195090322016128	0.195090322016128\\
5.85956959564722e-17	nan	0.290284677254462	0.290284677254462\\
5.6571305614385e-17	nan	0.38268343236509	0.38268343236509\\
5.400210267421e-17	nan	0.471396736825998	0.471396736825998\\
5.09128299647301e-17	nan	0.555570233019602	0.555570233019602\\
4.7333238870906e-17	nan	0.634393284163645	0.634393284163645\\
4.32978028117747e-17	nan	0.707106781186547	0.707106781186547\\
3.88453852425793e-17	nan	0.773010453362737	0.773010453362737\\
3.40188653784503e-17	nan	0.831469612302545	0.831469612302545\\
2.88647252441233e-17	nan	0.881921264348355	0.881921264348355\\
2.34326020266315e-17	nan	0.923879532511287	0.923879532511287\\
1.777481004206e-17	nan	0.956940335732209	0.956940335732209\\
1.19458369200839e-17	nan	0.98078528040323	0.98078528040323\\
6.00181885830868e-18	nan	0.995184726672197	0.995184726672197\\
0	-0	1	1\\
0	-0	nan	nan\\
0.019122195469994	nan	nan	nan\\
0.0380602337443566	nan	nan	nan\\
0.0566317311619209	nan	nan	nan\\
0.0746578340503426	nan	nan	nan\\
0.091964941184736	nan	nan	nan\\
0.10838637566237	nan	nan	nan\\
0.123763990092355	nan	nan	nan\\
0.137949689641472	nan	nan	nan\\
0.15080685826837	nan	nan	nan\\
0.162211674410729	nan	nan	nan\\
0.172054303454592	nan	nan	nan\\
0.180239955501737	nan	nan	nan\\
0.186689798248219	nan	nan	nan\\
0.191341716182545	nan	nan	nan\\
0.194150908792012	nan	nan	nan\\
0.195090322016128	nan	0	0\\
0.194150908792012	nan	0.0980171403295606	0.0980171403295606\\
0.191341716182545	nan	0.195090322016128	0.195090322016128\\
0.186689798248219	nan	0.290284677254462	0.290284677254462\\
0.180239955501737	nan	0.38268343236509	0.38268343236509\\
0.172054303454592	nan	0.471396736825998	0.471396736825998\\
0.162211674410729	nan	0.555570233019602	0.555570233019602\\
0.15080685826837	nan	0.634393284163645	0.634393284163645\\
0.137949689641472	nan	0.707106781186547	0.707106781186547\\
0.123763990092355	nan	0.773010453362737	0.773010453362737\\
0.10838637566237	nan	0.831469612302545	0.831469612302545\\
0.091964941184736	nan	0.881921264348355	0.881921264348355\\
0.0746578340503426	nan	0.923879532511287	0.923879532511287\\
0.0566317311619209	nan	0.956940335732209	0.956940335732209\\
0.0380602337443566	nan	0.98078528040323	0.98078528040323\\
0.019122195469994	nan	0.995184726672197	0.995184726672197\\
0	-0	1	1\\
0	-0	nan	nan\\
0.037509535691927	nan	nan	nan\\
0.0746578340503426	nan	nan	nan\\
0.11108713665473	nan	nan	nan\\
0.146446609406726	nan	nan	nan\\
0.180395721254276	nan	nan	nan\\
0.212607523691814	nan	nan	nan\\
0.242771799453106	nan	nan	nan\\
0.270598050073099	nan	nan	nan\\
0.295818293546946	nan	nan	nan\\
0.318189645143209	nan	nan	nan\\
0.337496656516588	nan	nan	nan\\
0.353553390593274	nan	nan	nan\\
0.366205212246603	nan	nan	nan\\
0.375330277517865	nan	nan	nan\\
0.38084070704023	nan	nan	nan\\
0.38268343236509	nan	0	0\\
0.38084070704023	nan	0.0980171403295606	0.0980171403295606\\
0.375330277517865	nan	0.195090322016128	0.195090322016128\\
0.366205212246603	nan	0.290284677254462	0.290284677254462\\
0.353553390593274	nan	0.38268343236509	0.38268343236509\\
0.337496656516588	nan	0.471396736825998	0.471396736825998\\
0.318189645143209	nan	0.555570233019602	0.555570233019602\\
0.295818293546946	nan	0.634393284163645	0.634393284163645\\
0.270598050073099	nan	0.707106781186547	0.707106781186547\\
0.242771799453106	nan	0.773010453362737	0.773010453362737\\
0.212607523691814	nan	0.831469612302545	0.831469612302545\\
0.180395721254276	nan	0.881921264348355	0.881921264348355\\
0.146446609406726	nan	0.923879532511287	0.923879532511287\\
0.11108713665473	nan	0.956940335732209	0.956940335732209\\
0.0746578340503426	nan	0.98078528040323	0.98078528040323\\
0.037509535691927	nan	0.995184726672197	0.995184726672197\\
0	-0	1	1\\
0	-0	nan	nan\\
0.0544554054928091	nan	nan	nan\\
0.10838637566237	nan	nan	nan\\
0.161273525784282	nan	nan	nan\\
0.212607523691814	nan	nan	nan\\
0.2618939949231	nan	nan	nan\\
0.308658283817455	nan	nan	nan\\
0.352450024708867	nan	nan	nan\\
0.392847479193551	nan	nan	nan\\
0.429461597701324	nan	nan	nan\\
0.461939766255643	nan	nan	nan\\
0.489969202338958	nan	nan	nan\\
0.513279967159337	nan	nan	nan\\
0.5316475653086	nan	nan	nan\\
0.544895106775819	nan	nan	nan\\
0.552895010494822	nan	nan	nan\\
0.555570233019602	nan	0	0\\
0.552895010494822	nan	0.0980171403295606	0.0980171403295606\\
0.544895106775819	nan	0.195090322016128	0.195090322016128\\
0.5316475653086	nan	0.290284677254462	0.290284677254462\\
0.513279967159337	nan	0.38268343236509	0.38268343236509\\
0.489969202338958	nan	0.471396736825998	0.471396736825998\\
0.461939766255643	nan	0.555570233019602	0.555570233019602\\
0.429461597701324	nan	0.634393284163645	0.634393284163645\\
0.392847479193551	nan	0.707106781186547	0.707106781186547\\
0.352450024708867	nan	0.773010453362737	0.773010453362737\\
0.308658283817455	nan	0.831469612302545	0.831469612302545\\
0.2618939949231	nan	0.881921264348355	0.881921264348355\\
0.212607523691814	nan	0.923879532511287	0.923879532511287\\
0.161273525784282	nan	0.956940335732209	0.956940335732209\\
0.10838637566237	nan	0.98078528040323	0.98078528040323\\
0.0544554054928091	nan	0.995184726672197	0.995184726672197\\
0	-0	1	1\\
0	-0	nan	nan\\
0.0693085845995458	nan	nan	nan\\
0.137949689641472	nan	nan	nan\\
0.205262263761179	nan	nan	nan\\
0.270598050073099	nan	nan	nan\\
0.333327829238873	nan	nan	nan\\
0.392847479193551	nan	nan	nan\\
0.448583793171318	nan	nan	nan\\
0.5	nan	nan	nan\\
0.546600933500879	nan	nan	nan\\
0.587937801209679	nan	nan	nan\\
0.623612506493336	nan	nan	nan\\
0.653281482438188	nan	nan	nan\\
0.676659000587176	nan	nan	nan\\
0.693519922661074	nan	nan	nan\\
0.703701868763191	nan	nan	nan\\
0.707106781186548	nan	0	0\\
0.703701868763191	nan	0.0980171403295606	0.0980171403295606\\
0.693519922661074	nan	0.195090322016128	0.195090322016128\\
0.676659000587176	nan	0.290284677254462	0.290284677254462\\
0.653281482438188	nan	0.38268343236509	0.38268343236509\\
0.623612506493336	nan	0.471396736825998	0.471396736825998\\
0.587937801209679	nan	0.555570233019602	0.555570233019602\\
0.546600933500879	nan	0.634393284163645	0.634393284163645\\
0.5	nan	0.707106781186547	0.707106781186547\\
0.448583793171318	nan	0.773010453362737	0.773010453362737\\
0.392847479193551	nan	0.831469612302545	0.831469612302545\\
0.333327829238873	nan	0.881921264348355	0.881921264348355\\
0.270598050073099	nan	0.923879532511287	0.923879532511287\\
0.205262263761179	nan	0.956940335732209	0.956940335732209\\
0.137949689641472	nan	0.98078528040323	0.98078528040323\\
0.0693085845995458	nan	0.995184726672197	0.995184726672197\\
0	-0	1	1\\
0	-0	nan	nan\\
0.0814982736688241	nan	nan	nan\\
0.162211674410729	nan	nan	nan\\
0.241362888054137	nan	nan	nan\\
0.318189645143209	nan	nan	nan\\
0.391952062009397	nan	nan	nan\\
0.461939766255643	nan	nan	nan\\
0.527478738030885	nan	nan	nan\\
0.587937801209679	nan	nan	nan\\
0.64273470196333	nan	nan	nan\\
0.691341716182545	nan	nan	nan\\
0.733290731749097	nan	nan	nan\\
0.768177756711416	nan	nan	nan\\
0.795666809947927	nan	nan	nan\\
0.815493156848917	nan	nan	nan\\
0.827465858855546	nan	nan	nan\\
0.831469612302545	nan	0	0\\
0.827465858855546	nan	0.0980171403295606	0.0980171403295606\\
0.815493156848917	nan	0.195090322016128	0.195090322016128\\
0.795666809947927	nan	0.290284677254462	0.290284677254462\\
0.768177756711416	nan	0.38268343236509	0.38268343236509\\
0.733290731749097	nan	0.471396736825998	0.471396736825998\\
0.691341716182545	nan	0.555570233019602	0.555570233019602\\
0.64273470196333	nan	0.634393284163645	0.634393284163645\\
0.587937801209679	nan	0.707106781186547	0.707106781186547\\
0.527478738030885	nan	0.773010453362737	0.773010453362737\\
0.461939766255643	nan	0.831469612302545	0.831469612302545\\
0.391952062009397	nan	0.881921264348355	0.881921264348355\\
0.318189645143209	nan	0.923879532511287	0.923879532511287\\
0.241362888054137	nan	0.956940335732209	0.956940335732209\\
0.162211674410729	nan	0.98078528040323	0.98078528040323\\
0.0814982736688241	nan	0.995184726672197	0.995184726672197\\
0	-0	1	1\\
0	-0	nan	nan\\
0.0905560297857678	nan	nan	nan\\
0.180239955501737	nan	nan	nan\\
0.268188071917042	nan	nan	nan\\
0.353553390593274	nan	nan	nan\\
0.435513796846149	nan	nan	nan\\
0.513279967159337	nan	nan	nan\\
0.586102970801409	nan	nan	nan\\
0.653281482438188	nan	nan	nan\\
0.714168536279103	nan	nan	nan\\
0.768177756711416	nan	nan	nan\\
0.814789005417921	nan	nan	nan\\
0.853553390593274	nan	nan	nan\\
0.884097590017467	nan	nan	nan\\
0.906127446352888	nan	nan	nan\\
0.919430800040282	nan	nan	nan\\
0.923879532511287	nan	0	0\\
0.919430800040282	nan	0.0980171403295606	0.0980171403295606\\
0.906127446352888	nan	0.195090322016128	0.195090322016128\\
0.884097590017467	nan	0.290284677254462	0.290284677254462\\
0.853553390593274	nan	0.38268343236509	0.38268343236509\\
0.814789005417921	nan	0.471396736825998	0.471396736825998\\
0.768177756711416	nan	0.555570233019602	0.555570233019602\\
0.714168536279103	nan	0.634393284163645	0.634393284163645\\
0.653281482438188	nan	0.707106781186547	0.707106781186547\\
0.586102970801409	nan	0.773010453362737	0.773010453362737\\
0.513279967159337	nan	0.831469612302545	0.831469612302545\\
0.435513796846149	nan	0.881921264348355	0.881921264348355\\
0.353553390593274	nan	0.923879532511287	0.923879532511287\\
0.268188071917042	nan	0.956940335732209	0.956940335732209\\
0.180239955501737	nan	0.98078528040323	0.98078528040323\\
0.0905560297857678	nan	0.995184726672197	0.995184726672197\\
0	-0	1	1\\
0	-0	nan	nan\\
0.096133768462451	nan	nan	nan\\
0.191341716182545	nan	nan	nan\\
0.284706938577779	nan	nan	nan\\
0.375330277517865	nan	nan	nan\\
0.462338980709054	nan	nan	nan\\
0.544895106775819	nan	nan	nan\\
0.622203595094367	nan	nan	nan\\
0.693519922661074	nan	nan	nan\\
0.758157274256	nan	nan	nan\\
0.815493156848917	nan	nan	nan\\
0.864975394547473	nan	nan	nan\\
0.906127446352888	nan	nan	nan\\
0.938552995510276	nan	nan	nan\\
0.961939766255643	nan	nan	nan\\
0.976062531202203	nan	nan	nan\\
0.98078528040323	nan	0	0\\
0.976062531202203	nan	0.0980171403295606	0.0980171403295606\\
0.961939766255643	nan	0.195090322016128	0.195090322016128\\
0.938552995510276	nan	0.290284677254462	0.290284677254462\\
0.906127446352888	nan	0.38268343236509	0.38268343236509\\
0.864975394547473	nan	0.471396736825998	0.471396736825998\\
0.815493156848917	nan	0.555570233019602	0.555570233019602\\
0.758157274256	nan	0.634393284163645	0.634393284163645\\
0.693519922661074	nan	0.707106781186547	0.707106781186547\\
0.622203595094367	nan	0.773010453362737	0.773010453362737\\
0.544895106775819	nan	0.831469612302545	0.831469612302545\\
0.462338980709054	nan	0.881921264348355	0.881921264348355\\
0.375330277517865	nan	0.923879532511287	0.923879532511287\\
0.284706938577779	nan	0.956940335732209	0.956940335732209\\
0.191341716182545	nan	0.98078528040323	0.98078528040323\\
0.096133768462451	nan	0.995184726672197	0.995184726672197\\
0	-0	1	1\\
0	0	nan	nan\\
0.0980171403295608	0	nan	nan\\
0.195090322016128	0	nan	nan\\
0.290284677254462	0	nan	nan\\
0.38268343236509	0	nan	nan\\
0.471396736825998	0	nan	nan\\
0.555570233019602	0	nan	nan\\
0.634393284163645	0	nan	nan\\
0.707106781186548	0	nan	nan\\
0.773010453362737	0	nan	nan\\
0.831469612302545	0	nan	nan\\
0.881921264348355	0	nan	nan\\
0.923879532511287	0	nan	nan\\
0.956940335732209	0	nan	nan\\
0.98078528040323	0	nan	nan\\
0.995184726672197	0	nan	nan\\
1	0	0	0\\
0.995184726672197	0	0.0980171403295606	0.0980171403295606\\
0.98078528040323	0	0.195090322016128	0.195090322016128\\
0.956940335732209	0	0.290284677254462	0.290284677254462\\
0.923879532511287	0	0.38268343236509	0.38268343236509\\
0.881921264348355	0	0.471396736825998	0.471396736825998\\
0.831469612302545	0	0.555570233019602	0.555570233019602\\
0.773010453362737	0	0.634393284163645	0.634393284163645\\
0.707106781186548	0	0.707106781186547	0.707106781186547\\
0.634393284163645	0	0.773010453362737	0.773010453362737\\
0.555570233019602	0	0.831469612302545	0.831469612302545\\
0.471396736825998	0	0.881921264348355	0.881921264348355\\
0.38268343236509	0	0.923879532511287	0.923879532511287\\
0.290284677254462	0	0.956940335732209	0.956940335732209\\
0.195090322016128	0	0.98078528040323	0.98078528040323\\
0.0980171403295608	0	0.995184726672197	0.995184726672197\\
0	0	1	1\\
0	0	nan	nan\\
0.096133768462451	0.019122195469994	nan	nan\\
0.191341716182545	0.0380602337443566	nan	nan\\
0.284706938577779	0.0566317311619209	nan	nan\\
0.375330277517865	0.0746578340503426	nan	nan\\
0.462338980709054	0.091964941184736	nan	nan\\
0.544895106775819	0.10838637566237	nan	nan\\
0.622203595094367	0.123763990092355	nan	nan\\
0.693519922661074	0.137949689641472	nan	nan\\
0.758157274256	0.15080685826837	nan	nan\\
0.815493156848917	0.162211674410729	nan	nan\\
0.864975394547473	0.172054303454592	nan	nan\\
0.906127446352888	0.180239955501737	nan	nan\\
0.938552995510276	0.186689798248218	nan	nan\\
0.961939766255643	0.191341716182545	nan	nan\\
0.976062531202203	0.194150908792011	nan	nan\\
0.98078528040323	0.195090322016128	0	0\\
0.976062531202203	0.194150908792011	0.0980171403295606	0.0980171403295606\\
0.961939766255643	0.191341716182545	0.195090322016128	0.195090322016128\\
0.938552995510276	0.186689798248218	0.290284677254462	0.290284677254462\\
0.906127446352888	0.180239955501737	0.38268343236509	0.38268343236509\\
0.864975394547473	0.172054303454592	0.471396736825998	0.471396736825998\\
0.815493156848917	0.162211674410729	0.555570233019602	0.555570233019602\\
0.758157274256	0.15080685826837	0.634393284163645	0.634393284163645\\
0.693519922661074	0.137949689641472	0.707106781186547	0.707106781186547\\
0.622203595094367	0.123763990092355	0.773010453362737	0.773010453362737\\
0.544895106775819	0.10838637566237	0.831469612302545	0.831469612302545\\
0.462338980709054	0.091964941184736	0.881921264348355	0.881921264348355\\
0.375330277517865	0.0746578340503426	0.923879532511287	0.923879532511287\\
0.284706938577779	0.0566317311619209	0.956940335732209	0.956940335732209\\
0.191341716182545	0.0380602337443566	0.98078528040323	0.98078528040323\\
0.096133768462451	0.019122195469994	0.995184726672197	0.995184726672197\\
0	0	1	1\\
0	0	nan	nan\\
0.0905560297857678	0.037509535691927	nan	nan\\
0.180239955501737	0.0746578340503426	nan	nan\\
0.268188071917042	0.11108713665473	nan	nan\\
0.353553390593274	0.146446609406726	nan	nan\\
0.435513796846149	0.180395721254276	nan	nan\\
0.513279967159337	0.212607523691814	nan	nan\\
0.586102970801409	0.242771799453106	nan	nan\\
0.653281482438188	0.270598050073099	nan	nan\\
0.714168536279103	0.295818293546946	nan	nan\\
0.768177756711416	0.318189645143208	nan	nan\\
0.814789005417921	0.337496656516588	nan	nan\\
0.853553390593274	0.353553390593274	nan	nan\\
0.884097590017467	0.366205212246603	nan	nan\\
0.906127446352888	0.375330277517865	nan	nan\\
0.919430800040282	0.38084070704023	nan	nan\\
0.923879532511287	0.38268343236509	0	0\\
0.919430800040282	0.38084070704023	0.0980171403295606	0.0980171403295606\\
0.906127446352888	0.375330277517865	0.195090322016128	0.195090322016128\\
0.884097590017467	0.366205212246603	0.290284677254462	0.290284677254462\\
0.853553390593274	0.353553390593274	0.38268343236509	0.38268343236509\\
0.814789005417921	0.337496656516588	0.471396736825998	0.471396736825998\\
0.768177756711416	0.318189645143208	0.555570233019602	0.555570233019602\\
0.714168536279103	0.295818293546946	0.634393284163645	0.634393284163645\\
0.653281482438188	0.270598050073099	0.707106781186547	0.707106781186547\\
0.586102970801409	0.242771799453106	0.773010453362737	0.773010453362737\\
0.513279967159337	0.212607523691814	0.831469612302545	0.831469612302545\\
0.435513796846149	0.180395721254276	0.881921264348355	0.881921264348355\\
0.353553390593274	0.146446609406726	0.923879532511287	0.923879532511287\\
0.268188071917042	0.11108713665473	0.956940335732209	0.956940335732209\\
0.180239955501737	0.0746578340503426	0.98078528040323	0.98078528040323\\
0.0905560297857678	0.037509535691927	0.995184726672197	0.995184726672197\\
0	0	1	1\\
0	0	nan	nan\\
0.0814982736688241	0.0544554054928091	nan	nan\\
0.162211674410729	0.10838637566237	nan	nan\\
0.241362888054137	0.161273525784282	nan	nan\\
0.318189645143209	0.212607523691814	nan	nan\\
0.391952062009397	0.2618939949231	nan	nan\\
0.461939766255643	0.308658283817455	nan	nan\\
0.527478738030885	0.352450024708867	nan	nan\\
0.587937801209679	0.392847479193551	nan	nan\\
0.64273470196333	0.429461597701324	nan	nan\\
0.691341716182545	0.461939766255643	nan	nan\\
0.733290731749097	0.489969202338958	nan	nan\\
0.768177756711416	0.513279967159337	nan	nan\\
0.795666809947927	0.5316475653086	nan	nan\\
0.815493156848917	0.544895106775819	nan	nan\\
0.827465858855546	0.552895010494822	nan	nan\\
0.831469612302545	0.555570233019602	0	0\\
0.827465858855546	0.552895010494822	0.0980171403295606	0.0980171403295606\\
0.815493156848917	0.544895106775819	0.195090322016128	0.195090322016128\\
0.795666809947927	0.5316475653086	0.290284677254462	0.290284677254462\\
0.768177756711416	0.513279967159337	0.38268343236509	0.38268343236509\\
0.733290731749097	0.489969202338958	0.471396736825998	0.471396736825998\\
0.691341716182545	0.461939766255643	0.555570233019602	0.555570233019602\\
0.64273470196333	0.429461597701324	0.634393284163645	0.634393284163645\\
0.587937801209679	0.392847479193551	0.707106781186547	0.707106781186547\\
0.527478738030885	0.352450024708867	0.773010453362737	0.773010453362737\\
0.461939766255643	0.308658283817455	0.831469612302545	0.831469612302545\\
0.391952062009397	0.2618939949231	0.881921264348355	0.881921264348355\\
0.318189645143209	0.212607523691814	0.923879532511287	0.923879532511287\\
0.241362888054137	0.161273525784282	0.956940335732209	0.956940335732209\\
0.162211674410729	0.10838637566237	0.98078528040323	0.98078528040323\\
0.0814982736688241	0.0544554054928091	0.995184726672197	0.995184726672197\\
0	0	1	1\\
0	0	nan	nan\\
0.0693085845995458	0.0693085845995458	nan	nan\\
0.137949689641472	0.137949689641472	nan	nan\\
0.205262263761179	0.205262263761179	nan	nan\\
0.270598050073099	0.270598050073099	nan	nan\\
0.333327829238873	0.333327829238873	nan	nan\\
0.392847479193551	0.392847479193551	nan	nan\\
0.448583793171318	0.448583793171318	nan	nan\\
0.5	0.5	nan	nan\\
0.546600933500879	0.546600933500879	nan	nan\\
0.587937801209679	0.587937801209679	nan	nan\\
0.623612506493336	0.623612506493336	nan	nan\\
0.653281482438188	0.653281482438188	nan	nan\\
0.676659000587176	0.676659000587176	nan	nan\\
0.693519922661074	0.693519922661074	nan	nan\\
0.703701868763191	0.703701868763191	nan	nan\\
0.707106781186548	0.707106781186547	0	0\\
0.703701868763191	0.703701868763191	0.0980171403295606	0.0980171403295606\\
0.693519922661074	0.693519922661074	0.195090322016128	0.195090322016128\\
0.676659000587176	0.676659000587176	0.290284677254462	0.290284677254462\\
0.653281482438188	0.653281482438188	0.38268343236509	0.38268343236509\\
0.623612506493336	0.623612506493336	0.471396736825998	0.471396736825998\\
0.587937801209679	0.587937801209679	0.555570233019602	0.555570233019602\\
0.546600933500879	0.546600933500879	0.634393284163645	0.634393284163645\\
0.5	0.5	0.707106781186547	0.707106781186547\\
0.448583793171318	0.448583793171318	0.773010453362737	0.773010453362737\\
0.392847479193551	0.392847479193551	0.831469612302545	0.831469612302545\\
0.333327829238873	0.333327829238873	0.881921264348355	0.881921264348355\\
0.270598050073099	0.270598050073099	0.923879532511287	0.923879532511287\\
0.205262263761179	0.205262263761179	0.956940335732209	0.956940335732209\\
0.137949689641472	0.137949689641472	0.98078528040323	0.98078528040323\\
0.0693085845995458	0.0693085845995458	0.995184726672197	0.995184726672197\\
0	0	1	1\\
0	0	nan	nan\\
0.0544554054928091	0.0814982736688241	nan	nan\\
0.10838637566237	0.162211674410729	nan	nan\\
0.161273525784282	0.241362888054137	nan	nan\\
0.212607523691814	0.318189645143209	nan	nan\\
0.2618939949231	0.391952062009397	nan	nan\\
0.308658283817455	0.461939766255643	nan	nan\\
0.352450024708867	0.527478738030885	nan	nan\\
0.392847479193551	0.587937801209679	nan	nan\\
0.429461597701324	0.64273470196333	nan	nan\\
0.461939766255643	0.691341716182545	nan	nan\\
0.489969202338958	0.733290731749097	nan	nan\\
0.513279967159337	0.768177756711416	nan	nan\\
0.5316475653086	0.795666809947927	nan	nan\\
0.544895106775819	0.815493156848917	nan	nan\\
0.552895010494822	0.827465858855546	nan	nan\\
0.555570233019602	0.831469612302545	0	0\\
0.552895010494822	0.827465858855546	0.0980171403295606	0.0980171403295606\\
0.544895106775819	0.815493156848917	0.195090322016128	0.195090322016128\\
0.5316475653086	0.795666809947927	0.290284677254462	0.290284677254462\\
0.513279967159337	0.768177756711416	0.38268343236509	0.38268343236509\\
0.489969202338958	0.733290731749097	0.471396736825998	0.471396736825998\\
0.461939766255643	0.691341716182545	0.555570233019602	0.555570233019602\\
0.429461597701324	0.64273470196333	0.634393284163645	0.634393284163645\\
0.392847479193551	0.587937801209679	0.707106781186547	0.707106781186547\\
0.352450024708867	0.527478738030885	0.773010453362737	0.773010453362737\\
0.308658283817455	0.461939766255643	0.831469612302545	0.831469612302545\\
0.2618939949231	0.391952062009397	0.881921264348355	0.881921264348355\\
0.212607523691814	0.318189645143209	0.923879532511287	0.923879532511287\\
0.161273525784282	0.241362888054137	0.956940335732209	0.956940335732209\\
0.10838637566237	0.162211674410729	0.98078528040323	0.98078528040323\\
0.0544554054928091	0.0814982736688241	0.995184726672197	0.995184726672197\\
0	0	1	1\\
0	0	nan	nan\\
0.037509535691927	0.0905560297857678	nan	nan\\
0.0746578340503426	0.180239955501737	nan	nan\\
0.11108713665473	0.268188071917042	nan	nan\\
0.146446609406726	0.353553390593274	nan	nan\\
0.180395721254276	0.435513796846149	nan	nan\\
0.212607523691814	0.513279967159337	nan	nan\\
0.242771799453106	0.586102970801409	nan	nan\\
0.270598050073099	0.653281482438188	nan	nan\\
0.295818293546946	0.714168536279103	nan	nan\\
0.318189645143209	0.768177756711416	nan	nan\\
0.337496656516588	0.814789005417921	nan	nan\\
0.353553390593274	0.853553390593274	nan	nan\\
0.366205212246603	0.884097590017467	nan	nan\\
0.375330277517865	0.906127446352888	nan	nan\\
0.38084070704023	0.919430800040282	nan	nan\\
0.38268343236509	0.923879532511287	0	0\\
0.38084070704023	0.919430800040282	0.0980171403295606	0.0980171403295606\\
0.375330277517865	0.906127446352888	0.195090322016128	0.195090322016128\\
0.366205212246603	0.884097590017467	0.290284677254462	0.290284677254462\\
0.353553390593274	0.853553390593274	0.38268343236509	0.38268343236509\\
0.337496656516588	0.814789005417921	0.471396736825998	0.471396736825998\\
0.318189645143209	0.768177756711416	0.555570233019602	0.555570233019602\\
0.295818293546946	0.714168536279103	0.634393284163645	0.634393284163645\\
0.270598050073099	0.653281482438188	0.707106781186547	0.707106781186547\\
0.242771799453106	0.586102970801409	0.773010453362737	0.773010453362737\\
0.212607523691814	0.513279967159337	0.831469612302545	0.831469612302545\\
0.180395721254276	0.435513796846149	0.881921264348355	0.881921264348355\\
0.146446609406726	0.353553390593274	0.923879532511287	0.923879532511287\\
0.11108713665473	0.268188071917042	0.956940335732209	0.956940335732209\\
0.0746578340503426	0.180239955501737	0.98078528040323	0.98078528040323\\
0.037509535691927	0.0905560297857678	0.995184726672197	0.995184726672197\\
0	0	1	1\\
0	0	nan	nan\\
0.019122195469994	0.096133768462451	nan	nan\\
0.0380602337443566	0.191341716182545	nan	nan\\
0.0566317311619209	0.284706938577779	nan	nan\\
0.0746578340503426	0.375330277517865	nan	nan\\
0.091964941184736	0.462338980709054	nan	nan\\
0.10838637566237	0.544895106775819	nan	nan\\
0.123763990092355	0.622203595094367	nan	nan\\
0.137949689641472	0.693519922661074	nan	nan\\
0.15080685826837	0.758157274256	nan	nan\\
0.162211674410729	0.815493156848917	nan	nan\\
0.172054303454592	0.864975394547473	nan	nan\\
0.180239955501737	0.906127446352888	nan	nan\\
0.186689798248219	0.938552995510276	nan	nan\\
0.191341716182545	0.961939766255643	nan	nan\\
0.194150908792012	0.976062531202203	nan	nan\\
0.195090322016128	0.98078528040323	0	0\\
0.194150908792012	0.976062531202203	0.0980171403295606	0.0980171403295606\\
0.191341716182545	0.961939766255643	0.195090322016128	0.195090322016128\\
0.186689798248219	0.938552995510276	0.290284677254462	0.290284677254462\\
0.180239955501737	0.906127446352888	0.38268343236509	0.38268343236509\\
0.172054303454592	0.864975394547473	0.471396736825998	0.471396736825998\\
0.162211674410729	0.815493156848917	0.555570233019602	0.555570233019602\\
0.15080685826837	0.758157274256	0.634393284163645	0.634393284163645\\
0.137949689641472	0.693519922661074	0.707106781186547	0.707106781186547\\
0.123763990092355	0.622203595094367	0.773010453362737	0.773010453362737\\
0.10838637566237	0.544895106775819	0.831469612302545	0.831469612302545\\
0.091964941184736	0.462338980709054	0.881921264348355	0.881921264348355\\
0.0746578340503426	0.375330277517865	0.923879532511287	0.923879532511287\\
0.0566317311619209	0.284706938577779	0.956940335732209	0.956940335732209\\
0.0380602337443566	0.191341716182545	0.98078528040323	0.98078528040323\\
0.019122195469994	0.096133768462451	0.995184726672197	0.995184726672197\\
0	0	1	1\\
0	0	nan	nan\\
6.00181885830868e-18	0.0980171403295608	nan	nan\\
1.19458369200839e-17	0.195090322016128	nan	nan\\
1.777481004206e-17	0.290284677254462	nan	nan\\
2.34326020266315e-17	0.38268343236509	nan	nan\\
2.88647252441233e-17	0.471396736825998	nan	nan\\
3.40188653784503e-17	0.555570233019602	nan	nan\\
3.88453852425793e-17	0.634393284163645	nan	nan\\
4.32978028117747e-17	0.707106781186548	nan	nan\\
4.7333238870906e-17	0.773010453362737	nan	nan\\
5.09128299647301e-17	0.831469612302545	nan	nan\\
5.400210267421e-17	0.881921264348355	nan	nan\\
5.6571305614385e-17	0.923879532511287	nan	nan\\
5.85956959564722e-17	0.956940335732209	nan	nan\\
6.00557777148328e-17	0.98078528040323	nan	nan\\
6.0937489503972e-17	0.995184726672197	nan	nan\\
6.12323399573677e-17	1	0	0\\
6.0937489503972e-17	0.995184726672197	0.0980171403295606	0.0980171403295606\\
6.00557777148328e-17	0.98078528040323	0.195090322016128	0.195090322016128\\
5.85956959564722e-17	0.956940335732209	0.290284677254462	0.290284677254462\\
5.6571305614385e-17	0.923879532511287	0.38268343236509	0.38268343236509\\
5.400210267421e-17	0.881921264348355	0.471396736825998	0.471396736825998\\
5.09128299647301e-17	0.831469612302545	0.555570233019602	0.555570233019602\\
4.7333238870906e-17	0.773010453362737	0.634393284163645	0.634393284163645\\
4.32978028117747e-17	0.707106781186548	0.707106781186547	0.707106781186547\\
3.88453852425793e-17	0.634393284163645	0.773010453362737	0.773010453362737\\
3.40188653784503e-17	0.555570233019602	0.831469612302545	0.831469612302545\\
2.88647252441233e-17	0.471396736825998	0.881921264348355	0.881921264348355\\
2.34326020266315e-17	0.38268343236509	0.923879532511287	0.923879532511287\\
1.777481004206e-17	0.290284677254462	0.956940335732209	0.956940335732209\\
1.19458369200839e-17	0.195090322016128	0.98078528040323	0.98078528040323\\
6.00181885830868e-18	0.0980171403295608	0.995184726672197	0.995184726672197\\
0	0	1	1\\
-0	0	nan	nan\\
nan	0.096133768462451	nan	nan\\
nan	0.191341716182545	nan	nan\\
nan	0.284706938577779	nan	nan\\
nan	0.375330277517865	nan	nan\\
nan	0.462338980709054	nan	nan\\
nan	0.544895106775819	nan	nan\\
nan	0.622203595094367	nan	nan\\
nan	0.693519922661074	nan	nan\\
nan	0.758157274256	nan	nan\\
nan	0.815493156848917	nan	nan\\
nan	0.864975394547473	nan	nan\\
nan	0.906127446352888	nan	nan\\
nan	0.938552995510276	nan	nan\\
nan	0.961939766255643	nan	nan\\
nan	0.976062531202203	nan	nan\\
nan	0.98078528040323	0	0\\
nan	0.976062531202203	0.0980171403295606	0.0980171403295606\\
nan	0.961939766255643	0.195090322016128	0.195090322016128\\
nan	0.938552995510276	0.290284677254462	0.290284677254462\\
nan	0.906127446352888	0.38268343236509	0.38268343236509\\
nan	0.864975394547473	0.471396736825998	0.471396736825998\\
nan	0.815493156848917	0.555570233019602	0.555570233019602\\
nan	0.758157274256	0.634393284163645	0.634393284163645\\
nan	0.693519922661074	0.707106781186547	0.707106781186547\\
nan	0.622203595094367	0.773010453362737	0.773010453362737\\
nan	0.544895106775819	0.831469612302545	0.831469612302545\\
nan	0.462338980709054	0.881921264348355	0.881921264348355\\
nan	0.375330277517865	0.923879532511287	0.923879532511287\\
nan	0.284706938577779	0.956940335732209	0.956940335732209\\
nan	0.191341716182545	0.98078528040323	0.98078528040323\\
nan	0.096133768462451	0.995184726672197	0.995184726672197\\
-0	0	1	1\\
-0	0	nan	nan\\
nan	0.0905560297857678	nan	nan\\
nan	0.180239955501737	nan	nan\\
nan	0.268188071917042	nan	nan\\
nan	0.353553390593274	nan	nan\\
nan	0.435513796846149	nan	nan\\
nan	0.513279967159337	nan	nan\\
nan	0.586102970801409	nan	nan\\
nan	0.653281482438188	nan	nan\\
nan	0.714168536279103	nan	nan\\
nan	0.768177756711416	nan	nan\\
nan	0.814789005417921	nan	nan\\
nan	0.853553390593274	nan	nan\\
nan	0.884097590017467	nan	nan\\
nan	0.906127446352888	nan	nan\\
nan	0.919430800040282	nan	nan\\
nan	0.923879532511287	0	0\\
nan	0.919430800040282	0.0980171403295606	0.0980171403295606\\
nan	0.906127446352888	0.195090322016128	0.195090322016128\\
nan	0.884097590017467	0.290284677254462	0.290284677254462\\
nan	0.853553390593274	0.38268343236509	0.38268343236509\\
nan	0.814789005417921	0.471396736825998	0.471396736825998\\
nan	0.768177756711416	0.555570233019602	0.555570233019602\\
nan	0.714168536279103	0.634393284163645	0.634393284163645\\
nan	0.653281482438188	0.707106781186547	0.707106781186547\\
nan	0.586102970801409	0.773010453362737	0.773010453362737\\
nan	0.513279967159337	0.831469612302545	0.831469612302545\\
nan	0.435513796846149	0.881921264348355	0.881921264348355\\
nan	0.353553390593274	0.923879532511287	0.923879532511287\\
nan	0.268188071917042	0.956940335732209	0.956940335732209\\
nan	0.180239955501737	0.98078528040323	0.98078528040323\\
nan	0.0905560297857678	0.995184726672197	0.995184726672197\\
-0	0	1	1\\
-0	0	nan	nan\\
nan	0.0814982736688241	nan	nan\\
nan	0.162211674410729	nan	nan\\
nan	0.241362888054137	nan	nan\\
nan	0.318189645143209	nan	nan\\
nan	0.391952062009397	nan	nan\\
nan	0.461939766255643	nan	nan\\
nan	0.527478738030885	nan	nan\\
nan	0.587937801209679	nan	nan\\
nan	0.64273470196333	nan	nan\\
nan	0.691341716182545	nan	nan\\
nan	0.733290731749097	nan	nan\\
nan	0.768177756711416	nan	nan\\
nan	0.795666809947927	nan	nan\\
nan	0.815493156848917	nan	nan\\
nan	0.827465858855546	nan	nan\\
nan	0.831469612302545	0	0\\
nan	0.827465858855546	0.0980171403295606	0.0980171403295606\\
nan	0.815493156848917	0.195090322016128	0.195090322016128\\
nan	0.795666809947927	0.290284677254462	0.290284677254462\\
nan	0.768177756711416	0.38268343236509	0.38268343236509\\
nan	0.733290731749097	0.471396736825998	0.471396736825998\\
nan	0.691341716182545	0.555570233019602	0.555570233019602\\
nan	0.64273470196333	0.634393284163645	0.634393284163645\\
nan	0.587937801209679	0.707106781186547	0.707106781186547\\
nan	0.527478738030885	0.773010453362737	0.773010453362737\\
nan	0.461939766255643	0.831469612302545	0.831469612302545\\
nan	0.391952062009397	0.881921264348355	0.881921264348355\\
nan	0.318189645143209	0.923879532511287	0.923879532511287\\
nan	0.241362888054137	0.956940335732209	0.956940335732209\\
nan	0.162211674410729	0.98078528040323	0.98078528040323\\
nan	0.0814982736688241	0.995184726672197	0.995184726672197\\
-0	0	1	1\\
-0	0	nan	nan\\
nan	0.0693085845995458	nan	nan\\
nan	0.137949689641472	nan	nan\\
nan	0.205262263761179	nan	nan\\
nan	0.270598050073099	nan	nan\\
nan	0.333327829238873	nan	nan\\
nan	0.392847479193551	nan	nan\\
nan	0.448583793171318	nan	nan\\
nan	0.5	nan	nan\\
nan	0.546600933500879	nan	nan\\
nan	0.587937801209679	nan	nan\\
nan	0.623612506493336	nan	nan\\
nan	0.653281482438188	nan	nan\\
nan	0.676659000587176	nan	nan\\
nan	0.693519922661074	nan	nan\\
nan	0.703701868763191	nan	nan\\
nan	0.707106781186548	0	0\\
nan	0.703701868763191	0.0980171403295606	0.0980171403295606\\
nan	0.693519922661074	0.195090322016128	0.195090322016128\\
nan	0.676659000587176	0.290284677254462	0.290284677254462\\
nan	0.653281482438188	0.38268343236509	0.38268343236509\\
nan	0.623612506493336	0.471396736825998	0.471396736825998\\
nan	0.587937801209679	0.555570233019602	0.555570233019602\\
nan	0.546600933500879	0.634393284163645	0.634393284163645\\
nan	0.5	0.707106781186547	0.707106781186547\\
nan	0.448583793171318	0.773010453362737	0.773010453362737\\
nan	0.392847479193551	0.831469612302545	0.831469612302545\\
nan	0.333327829238873	0.881921264348355	0.881921264348355\\
nan	0.270598050073099	0.923879532511287	0.923879532511287\\
nan	0.205262263761179	0.956940335732209	0.956940335732209\\
nan	0.137949689641472	0.98078528040323	0.98078528040323\\
nan	0.0693085845995458	0.995184726672197	0.995184726672197\\
-0	0	1	1\\
-0	0	nan	nan\\
nan	0.0544554054928091	nan	nan\\
nan	0.10838637566237	nan	nan\\
nan	0.161273525784282	nan	nan\\
nan	0.212607523691814	nan	nan\\
nan	0.2618939949231	nan	nan\\
nan	0.308658283817455	nan	nan\\
nan	0.352450024708867	nan	nan\\
nan	0.392847479193551	nan	nan\\
nan	0.429461597701324	nan	nan\\
nan	0.461939766255643	nan	nan\\
nan	0.489969202338958	nan	nan\\
nan	0.513279967159337	nan	nan\\
nan	0.5316475653086	nan	nan\\
nan	0.544895106775819	nan	nan\\
nan	0.552895010494822	nan	nan\\
nan	0.555570233019602	0	0\\
nan	0.552895010494822	0.0980171403295606	0.0980171403295606\\
nan	0.544895106775819	0.195090322016128	0.195090322016128\\
nan	0.5316475653086	0.290284677254462	0.290284677254462\\
nan	0.513279967159337	0.38268343236509	0.38268343236509\\
nan	0.489969202338958	0.471396736825998	0.471396736825998\\
nan	0.461939766255643	0.555570233019602	0.555570233019602\\
nan	0.429461597701324	0.634393284163645	0.634393284163645\\
nan	0.392847479193551	0.707106781186547	0.707106781186547\\
nan	0.352450024708867	0.773010453362737	0.773010453362737\\
nan	0.308658283817455	0.831469612302545	0.831469612302545\\
nan	0.2618939949231	0.881921264348355	0.881921264348355\\
nan	0.212607523691814	0.923879532511287	0.923879532511287\\
nan	0.161273525784282	0.956940335732209	0.956940335732209\\
nan	0.10838637566237	0.98078528040323	0.98078528040323\\
nan	0.0544554054928091	0.995184726672197	0.995184726672197\\
-0	0	1	1\\
-0	0	nan	nan\\
nan	0.037509535691927	nan	nan\\
nan	0.0746578340503427	nan	nan\\
nan	0.11108713665473	nan	nan\\
nan	0.146446609406726	nan	nan\\
nan	0.180395721254276	nan	nan\\
nan	0.212607523691814	nan	nan\\
nan	0.242771799453106	nan	nan\\
nan	0.270598050073099	nan	nan\\
nan	0.295818293546946	nan	nan\\
nan	0.318189645143209	nan	nan\\
nan	0.337496656516588	nan	nan\\
nan	0.353553390593274	nan	nan\\
nan	0.366205212246603	nan	nan\\
nan	0.375330277517865	nan	nan\\
nan	0.38084070704023	nan	nan\\
nan	0.38268343236509	0	0\\
nan	0.38084070704023	0.0980171403295606	0.0980171403295606\\
nan	0.375330277517865	0.195090322016128	0.195090322016128\\
nan	0.366205212246603	0.290284677254462	0.290284677254462\\
nan	0.353553390593274	0.38268343236509	0.38268343236509\\
nan	0.337496656516588	0.471396736825998	0.471396736825998\\
nan	0.318189645143209	0.555570233019602	0.555570233019602\\
nan	0.295818293546946	0.634393284163645	0.634393284163645\\
nan	0.270598050073099	0.707106781186547	0.707106781186547\\
nan	0.242771799453106	0.773010453362737	0.773010453362737\\
nan	0.212607523691814	0.831469612302545	0.831469612302545\\
nan	0.180395721254276	0.881921264348355	0.881921264348355\\
nan	0.146446609406726	0.923879532511287	0.923879532511287\\
nan	0.11108713665473	0.956940335732209	0.956940335732209\\
nan	0.0746578340503427	0.98078528040323	0.98078528040323\\
nan	0.037509535691927	0.995184726672197	0.995184726672197\\
-0	0	1	1\\
-0	0	nan	nan\\
nan	0.0191221954699941	nan	nan\\
nan	0.0380602337443567	nan	nan\\
nan	0.056631731161921	nan	nan\\
nan	0.0746578340503428	nan	nan\\
nan	0.0919649411847361	nan	nan\\
nan	0.10838637566237	nan	nan\\
nan	0.123763990092355	nan	nan\\
nan	0.137949689641472	nan	nan\\
nan	0.15080685826837	nan	nan\\
nan	0.162211674410729	nan	nan\\
nan	0.172054303454592	nan	nan\\
nan	0.180239955501737	nan	nan\\
nan	0.186689798248219	nan	nan\\
nan	0.191341716182545	nan	nan\\
nan	0.194150908792012	nan	nan\\
nan	0.195090322016129	0	0\\
nan	0.194150908792012	0.0980171403295606	0.0980171403295606\\
nan	0.191341716182545	0.195090322016128	0.195090322016128\\
nan	0.186689798248219	0.290284677254462	0.290284677254462\\
nan	0.180239955501737	0.38268343236509	0.38268343236509\\
nan	0.172054303454592	0.471396736825998	0.471396736825998\\
nan	0.162211674410729	0.555570233019602	0.555570233019602\\
nan	0.15080685826837	0.634393284163645	0.634393284163645\\
nan	0.137949689641472	0.707106781186547	0.707106781186547\\
nan	0.123763990092355	0.773010453362737	0.773010453362737\\
nan	0.10838637566237	0.831469612302545	0.831469612302545\\
nan	0.0919649411847361	0.881921264348355	0.881921264348355\\
nan	0.0746578340503428	0.923879532511287	0.923879532511287\\
nan	0.056631731161921	0.956940335732209	0.956940335732209\\
nan	0.0380602337443567	0.98078528040323	0.98078528040323\\
nan	0.0191221954699941	0.995184726672197	0.995184726672197\\
-0	0	1	1\\
-0	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	nan	nan\\
nan	0	0	0\\
nan	0	0.0980171403295606	0.0980171403295606\\
nan	0	0.195090322016128	0.195090322016128\\
nan	0	0.290284677254462	0.290284677254462\\
nan	0	0.38268343236509	0.38268343236509\\
nan	0	0.471396736825998	0.471396736825998\\
nan	0	0.555570233019602	0.555570233019602\\
nan	0	0.634393284163645	0.634393284163645\\
nan	0	0.707106781186547	0.707106781186547\\
nan	0	0.773010453362737	0.773010453362737\\
nan	0	0.831469612302545	0.831469612302545\\
nan	0	0.881921264348355	0.881921264348355\\
nan	0	0.923879532511287	0.923879532511287\\
nan	0	0.956940335732209	0.956940335732209\\
nan	0	0.98078528040323	0.98078528040323\\
nan	0	0.995184726672197	0.995184726672197\\
-0	0	1	1\\
};
\end{axis}
\end{tikzpicture}%
\end{document}
